A Holographic Map from AdS$_3$ to CFT$_2$

We propose a holographic map from the semiclassical Hilbert space of pure general relativity in $\text{AdS}_{3}$ to that of $\text{CFT}_{2}$. We define the bulk Hilbert space by semiclassically quantising the phase space in the basis of a fixed-area network on a Cauchy slice $\Sigma$. A fixed-area network is a maximal non-intersecting set of geodesics on $\Sigma$ whose lengths and angular momenta have been fixed. Our holographic map differentiates between `external' geodesics that are homotopic to a connected component of $\partial \Sigma$, and `internal' geodesics which are not. The lengths and angular momenta of external geodesics become conformal weights of primaries in the Hilbert space of the CFT living on the corresponding component of $\partial \Sigma$. The fixed-area network determines the wave function, which is given by a network of OPE coefficients of primaries whose weights are determined by the corresponding lengths. For sufficiently semiclassical states, there is an agreement between bulk and boundary inner products. We apply this proposal to various physics questions. The boundary dual of a bulk gauge turns out to be an emergent basis for sufficiently semiclassical states. We also define boundary operators that measure the lengths of geodesics behind the horizon, again in semiclassical states. Finally, we apply our map to closed universes and find a failure of semiclassicality in simple cases, which can be partially alleviated by the addition of a massive probe.

==> figs/3-bd-cis-ip-p.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=1cm]
	\draw[cyan] (0,0) to[out=120,in=-90] node[pos=1,left ] {\small $1'$} (-.5,1) to[out=90,in=-120] (0,2);
	\draw[cyan] (0,0) to[out= 90,in=-90] node[pos=1,left ] {\small $2'$} (  0,1) to[out=90,in= -90] (0,2);
	\draw[cyan] (0,0) to[out= 60,in=-90] node[pos=1,right] {\small $3'$} ( .5,1) to[out=90,in= -60] (0,2);
\end{tikzpicture}
\end{document}



==> figs/3-bd-cis-ip.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=1cm]
	\draw[cyan] (0,0) to[out=120,in=-90] node[pos=1,left ] {\small $1$} (-.5,1) to[out=90,in=-120] (0,2);
	\draw[cyan] (0,0) to[out= 90,in=-90] node[pos=1,left ] {\small $2$} (  0,1) to[out=90,in= -90] (0,2);
	\draw[cyan] (0,0) to[out= 60,in=-90] node[pos=1,right] {\small $3$} ( .5,1) to[out=90,in= -60] (0,2);
\end{tikzpicture}
\end{document}



==> figs/3-bd-ip-s2s1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline,scale=.75]
		\draw[very thin] (0,0) circle (1cm);
		\draw[very thin] (0,0) circle (2cm);
		\draw[very thin] (5,0) circle (1cm);
		\draw[very thin] (5,0) circle (2cm);
		\node (S21) at (- .8,0) {\small $S^{2}$};
		\node (S22) at (-2.2,0) {\small $S^{2}$};

		\draw[cyan] (-60:1) to[out=-60,in= 60] (0,-1.5);
		\draw[cyan] (240:1) to[out=240,in=120] (0,-1.5);
		\draw[cyan] (0,-1.5) -- (0,-2);
		\draw[cyan] (5,0)++(-60:1) to[out=-60,in= 60] (5,-1.5);
		\draw[cyan] (5,0)++(240:1) to[out=240,in=120] (5,-1.5);
		\draw[cyan] (5,-1.5) -- (5,-2);

		\draw[dotted,thin,<->] (1,0) to[out=30,in=150] (4,0);
		\draw[dotted,thin,<->] (2,0) --                (3,0);
\end{tikzpicture}
\end{document}



==> figs/3-bd-xing-ip.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=1cm]
	\draw[cyan] (0,0) .. controls (0,.75) and (-.5,.5) .. (-.5,1) to[out=90,in=-120] node[pos=.2,left] {\small $1$} (0,2);
	\draw[cyan,preaction={draw, white, line width=2pt}] (0,0) .. controls (-.5,0) and (0,.5) .. (0,1) -- node[pos=.1,left] {\small $2$} (0,2);
	\draw[cyan] (0,0) to[out=60,in=-90] node[pos=.9,right] {\small $3$} (.5,1) to[out=90,in=-60] (0,2);
\end{tikzpicture}
\end{document}



==> figs/4-bd-I-s.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[double,dashed] (0,0) -- node[below] {\tiny $s$} ++(  0:1);
	\draw[double,dashed] (0,0) -- node[pos=1,above] {\tiny $1$} ++(120:.5);
	\draw[double,dashed] (0,0) -- node[pos=1,above] {\tiny $2$} ++( 60:.5);
	\draw[double,dashed] (1,0) -- node[pos=1,above] {\tiny $3$} ++(120:.5);
	\draw[double,dashed] (1,0) -- node[pos=1,above] {\tiny $4$} ++( 60:.5);
\end{tikzpicture}
\end{document}



==> figs/4-bd-ip-s2s1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline,scale=.75]
		\draw[very thin] (0,0) circle (1cm);
		\draw[very thin] (0,0) circle (2cm);
		\draw[very thin] (5,0) circle (1cm);
		\draw[very thin] (5,0) circle (2cm);
		\node (S21) at (- .8,0) {\small $S^{2}$};
		\node (S22) at (-2.2,0) {\small $S^{2}$};

		\draw[cyan] (0,-1) -- (0,-2);
		\draw[cyan] (0, 1) -- (0, 2);
		\draw[cyan] (5,-1) -- (5,-2);
		\draw[cyan] (5, 1) -- (5, 2);
		\draw[cyan] (0,-1.5) arc(-90:90:1.5) node[right,pos=.5] {\small $s$};
		\draw[cyan] (5,-1.5) arc(-90:90:1.5) node[right,pos=.5] {\small $s'$};

		\draw[dotted,thin,<->] (1,0) to[out=30,in=150] (4,0);
		\draw[dotted,thin,<->] (2,0) --                (3,0);
\end{tikzpicture}
\end{document}



==> figs/Sigma-b-o-ope.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=-1.25cm]
	\draw[dashed] (0,0) circle (.5cm);
	\node (Sb) at (0,0) {\small $\Sigma_{\mathrm{b}}$};
	\draw[dashed] (  0:.5) to[out=  0,in=90] node[pos=1,right] {\small $4$} (  1,-.75);
	\draw[dashed] (-45:.5) to[out=-45,in=90] node[pos=1,right] {\small $3$} ( .5,-.75);
	\draw[dashed] (225:.5) to[out=225,in=90] node[pos=1, left] {\small $2$} (-.5,-.75);
	\draw[dashed] (180:.5) to[out=180,in=90] node[pos=1, left] {\small $1$} ( -1,-.75);

	\draw[dashed] (  1,-.75) to[out=-90,in=  0] ( .5,-1.25);
	\draw[dashed] ( -1,-.75) to[out=-90,in=180] (-.5,-1.25);
	\draw[dashed] ( .5,-.75) -- ( .5,-1.25);
	\draw[dashed] (-.5,-.75) -- (-.5,-1.25);
	\draw[dashed] (-.5,-1.25) -- node[below] {\small $s$} (.5,-1.25);
\end{tikzpicture}
\end{document}




==> figs/Sigma-b-ope.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[dashed] (0,0) circle (.5cm);
	\node (Sb) at (0,0) {\small $\Sigma_{\mathrm{b}}$};
	\draw[dashed] (  0:.5) to[out=  0,in=-90] node[pos=1,above] {\small $4'$} (  1,.75);
	\draw[dashed] ( 45:.5) to[out= 45,in=-90] node[pos=1,above] {\small $3'$} ( .5,.75);
	\draw[dashed] (135:.5) to[out=135,in=-90] node[pos=1,above] {\small $2'$} (-.5,.75);
	\draw[dashed] (180:.5) to[out=180,in=-90] node[pos=1,above] {\small $1'$} ( -1,.75);
\end{tikzpicture}
\end{document}



==> figs/Sigma-b.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[fill=cyan,opacity=.5] (0,0) circle (.5cm);
	\node (Sb) at (0,0) {\small $\Sigma_{\mathrm{b}}$};
	\draw[cyan] (  0:.5) to[out=  0,in=-90] node[pos=1,above] {\small $4'$} (  1,.75);
	\draw[cyan] ( 45:.5) to[out= 45,in=-90] node[pos=1,above] {\small $3'$} ( .5,.75);
	\draw[cyan] (135:.5) to[out=135,in=-90] node[pos=1,above] {\small $2'$} (-.5,.75);
	\draw[cyan] (180:.5) to[out=180,in=-90] node[pos=1,above] {\small $1'$} ( -1,.75);
\end{tikzpicture}
\end{document}



==> figs/Sigma-bok-ope-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=-1.5cm]
	\draw[opacity=.5] (0,0) circle (.5cm);
	\node (Sb) at (0,0) {\small $\Sigma_{\mathrm{b}}$};
	\draw[dashed] (  0:.5) to[out=  0,in=90] node[pos=1,right] {\small $4$} (  1,-.75);
	\draw[dashed] (-45:.5) to[out=-45,in=90] node[pos=1,right] {\small $3$} ( .5,-.75);
	\draw[dashed] (225:.5) to[out=225,in=90] node[pos=1, left] {\small $2$} (-.5,-.75);
	\draw[dashed] (180:.5) to[out=180,in=90] node[pos=1, left] {\small $1$} ( -1,-.75);

	\draw[dashed] (  1,-.75) to[out=-90,in=  0] ( .5,-1.25);
	\draw[dashed] ( -1,-.75) to[out=-90,in=180] (-.5,-1.25);
	\draw[dashed] ( .5,-.75) -- ( .5,-1.25);
	\draw[dashed] (-.5,-.75) -- (-.5,-1.25);
	\draw[dashed] (-.5,-1.25) -- node[below] {\small $s$} (.5,-1.25);

	\begin{scope}[yshift=-2.9cm]
	\draw[opacity=.5] (0,0) circle (.5cm);
	\node (Sk) at (0,0) {\small $\Sigma_{\mathrm{k}}$};
	\draw[dashed] (  0:.5) to[out=  0,in=-90] node[pos=1,right] {\small $4$} (  1,.75);
	\draw[dashed] ( 45:.5) to[out= 45,in=-90] node[pos=1,right] {\small $3$} ( .5,.75);
	\draw[dashed] (135:.5) to[out=135,in=-90] node[pos=1, left] {\small $2$} (-.5,.75);
	\draw[dashed] (180:.5) to[out=180,in=-90] node[pos=1, left] {\small $1$} ( -1,.75);

	\draw[dashed] (  1,.75) to[out=90,in=  0] ( .5,1.25);
	\draw[dashed] ( -1,.75) to[out=90,in=180] (-.5,1.25);
	\draw[dashed] ( .5,.75) -- ( .5,1.25);
	\draw[dashed] (-.5,.75) -- (-.5,1.25);
	\draw[dashed] (-.5,1.25) -- (.5,1.25);
	\end{scope}
\end{tikzpicture}
\end{document}



==> figs/Sigma-k-o-ope.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[dashed] (0,0) circle (.5cm);
	\node (Sk) at (0,0) {\small $\Sigma_{\mathrm{k}}$};
	\draw[dashed] (  0:.5) to[out=  0,in=-90] node[pos=1,right] {\small $4$} (  1,.75);
	\draw[dashed] ( 45:.5) to[out= 45,in=-90] node[pos=1,right] {\small $3$} ( .5,.75);
	\draw[dashed] (135:.5) to[out=135,in=-90] node[pos=1, left] {\small $2$} (-.5,.75);
	\draw[dashed] (180:.5) to[out=180,in=-90] node[pos=1, left] {\small $1$} ( -1,.75);

	\draw[dashed] (  1,.75) to[out=90,in=  0] ( .5,1.25);
	\draw[dashed] ( -1,.75) to[out=90,in=180] (-.5,1.25);
	\draw[dashed] ( .5,.75) -- ( .5,1.25);
	\draw[dashed] (-.5,.75) -- (-.5,1.25);
	\draw[dashed] (-.5,1.25) -- node[above] {\small $s$} (.5,1.25);
\end{tikzpicture}
\end{document}




==> figs/Sigma-k-ope.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[dashed] (0,0) circle (.5cm);
	\node (Sk) at (0,0) {\small $\Sigma_{\mathrm{k}}$};
	\draw[dashed] (  0:.5) to[out=  0,in=-90] node[pos=1,above] {\small $4$} (  1,.75);
	\draw[dashed] ( 45:.5) to[out= 45,in=-90] node[pos=1,above] {\small $3$} ( .5,.75);
	\draw[dashed] (135:.5) to[out=135,in=-90] node[pos=1,above] {\small $2$} (-.5,.75);
	\draw[dashed] (180:.5) to[out=180,in=-90] node[pos=1,above] {\small $1$} ( -1,.75);
\end{tikzpicture}
\end{document}




==> figs/Sigma-k.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[fill=cyan,opacity=.5] (0,0) circle (.5cm);
	\node (Sk) at (0,0) {\small $\Sigma_{\mathrm{k}}$};
	\draw[cyan] (  0:.5) to[out=  0,in=-90] node[pos=1,above] {\small $4$} (  1,.75);
	\draw[cyan] ( 45:.5) to[out= 45,in=-90] node[pos=1,above] {\small $3$} ( .5,.75);
	\draw[cyan] (135:.5) to[out=135,in=-90] node[pos=1,above] {\small $2$} (-.5,.75);
	\draw[cyan] (180:.5) to[out=180,in=-90] node[pos=1,above] {\small $1$} ( -1,.75);
\end{tikzpicture}
\end{document}



==> figs/Sigma-o.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=-1.5cm]
	\draw[fill=cyan,opacity=.5] (0,0) circle (.5cm);
	\node (Sb) at (0,0) {\small $\Sigma_{\mathrm{b}}$};
	\draw[cyan] (  0:.5) to[out=  0,in=90] node[pos=1,right] {\small $4$} (  1,-.75);
	\draw[cyan] (-45:.5) to[out=-45,in=90] node[pos=1,right] {\small $3$} ( .5,-.75);
	\draw[cyan] (225:.5) to[out=225,in=90] node[pos=1, left] {\small $2$} (-.5,-.75);
	\draw[cyan] (180:.5) to[out=180,in=90] node[pos=1, left] {\small $1$} ( -1,-.75);

	\draw[cyan] (  1,-.75) to[out=-90,in=  0] ( .5,-1.25);
	\draw[cyan] ( -1,-.75) to[out=-90,in=180] (-.5,-1.25);
	\draw[cyan] ( .5,-.75) -- ( .5,-1.25);
	\draw[cyan] (-.5,-.75) -- (-.5,-1.25);
	\draw[cyan] (-.5,-1.25) -- node[below] {\small $s$} (.5,-1.25);

	\begin{scope}[yshift=-2.9cm]
	\draw[fill=cyan,opacity=.5] (0,0) circle (.5cm);
	\node (Sk) at (0,0) {\small $\Sigma_{\mathrm{k}}$};
	\draw[cyan] (  0:.5) to[out=  0,in=-90] node[pos=1,right] {\small $4$} (  1,.75);
	\draw[cyan] ( 45:.5) to[out= 45,in=-90] node[pos=1,right] {\small $3$} ( .5,.75);
	\draw[cyan] (135:.5) to[out=135,in=-90] node[pos=1, left] {\small $2$} (-.5,.75);
	\draw[cyan] (180:.5) to[out=180,in=-90] node[pos=1, left] {\small $1$} ( -1,.75);

	\draw[cyan] (  1,.75) to[out=90,in=  0] ( .5,1.25);
	\draw[cyan] ( -1,.75) to[out=90,in=180] (-.5,1.25);
	\draw[cyan] ( .5,.75) -- ( .5,1.25);
	\draw[cyan] (-.5,.75) -- (-.5,1.25);
	\draw[cyan] (-.5,1.25) -- (.5,1.25);
	\end{scope}
\end{tikzpicture}
\end{document}



==> figs/bcft-4-pt-s.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[chillred,double=white] (0,0) -- node[pos=1.3] {\small $1$} ++(240:.5);
	\draw[chillred,double=white] (0,0) -- node[pos=1.3] {\small $2$} ++(120:.5);
	\draw[chillred,double=white] (1,0) -- node[pos=1.3] {\small $3$} ++( 60:.5);
	\draw[chillred,double=white] (1,0) -- node[pos=1.3] {\small $4$} ++(300:.5);
	\draw[chillred,double=white] (0,0) -- node[pos= .5,above] {\small $s$} ++(  0:1cm);
\end{tikzpicture}
\end{document}



==> figs/bcft-4-pt-t.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.5cm]
	\draw[chillred,double=white] (0,0) -- node[pos=1.3] {\small $1$} ++(225:.5);
	\draw[chillred,double=white] (0,1) -- node[pos=1.3] {\small $2$} ++(135:.5);
	\draw[chillred,double=white] (0,1) -- node[pos=1.3] {\small $3$} ++( 45:.5);
	\draw[chillred,double=white] (0,0) -- node[pos=1.3] {\small $4$} ++(315:	.5);
	\draw[chillred,double=white] (0,0) -- node[pos= .5,left] {\small $t$} ++( 90:1cm);
\end{tikzpicture}
\end{document}



==> figs/bcft-ope-block-s.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[chillred,double=white] (0,0) -- node[below] {\small s} (1,0);
	\draw[chillred,double=white,->] (0,0) -- node[pos=1,above] {\small $1$} ++(120:.7);
	\draw[chillred,double=white,->] (0,0) -- node[pos=1,above] {\small $2$} ++( 60:.7);
	\draw[chillred,double=white,->] (1,0) -- node[pos=1,above] {\small $3$} ++(120:.7);
	\draw[chillred,double=white,->] (1,0) -- node[pos=1,above] {\small $4$} ++( 60:.7);
	\node[fill,circle,chillred,inner sep=.5mm] (l) at (0,0) {};
	\node[fill,circle,chillred,inner sep=.5mm] (r) at (1,0) {};
\end{tikzpicture}
\end{document}



==> figs/double-gen-tet.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,0) -- (.2,0) -- coordinate[pos=1] (a) ++ (120:.2) -- (0,0);
	\draw[cyan] (a) -- node[right] {\small $t$} coordinate[pos=1] (b) ++ (90:.8);
	\draw (b) -- coordinate[pos=1] (c) ++ (60:.2) -- coordinate[pos=1] (d) ++ (180:.2) -- (b);
	\draw[cyan] (0,0) -- node[left] {\small $2$} coordinate[pos=1] (f) ++ (-150:.8);
	\draw[cyan] (.2,0) -- node[right] {\small $3$} coordinate[pos=1] (g) ++ (-30:.8);
	\draw (f) -- coordinate[pos=1] (h) ++ (180:.2) -- coordinate[pos=1] (i) ++ (-60:.2) -- (f);
	\draw (g) -- coordinate[pos=1] (j) ++ (0:.2) -- coordinate[pos=1] (k) ++ (-120:.2) -- (g);
	\draw[cyan] (h) -- node[left] {\small $1$} (d);
	\draw[cyan] (i) -- node[below] {\small $s$} (k);
	\draw[cyan] (j) -- node[right] {\small $4$} (c);
	\path (b) ++ (90:.1) coordinate (l);
	\path (f) ++ (-150:.1) coordinate (m);
	\path (g) ++ (-30:.1) coordinate (n);
	\path (0,0) ++ (30:.1) coordinate (o);

	\begin{scope}[xshift=2.5cm]
		\draw (0,0) -- (.2,0) -- coordinate[pos=1] (a2) ++ (120:.2) -- (0,0);
		\draw[cyan] (a2) -- node[right] {\small $t$} coordinate[pos=1] (b2) ++ (90:.8);
		\draw (b2) -- coordinate[pos=1] (c2) ++ (60:.2) -- coordinate[pos=1] (d2) ++ (180:.2) -- (b2);
		\draw[cyan] (0,0) -- node[left] {\small $2$} coordinate[pos=1] (f2) ++ (-150:.8);
		\draw[cyan] (.2,0) -- node[right] {\small $3$} coordinate[pos=1] (g2) ++ (-30:.8);
		\draw (f2) -- coordinate[pos=1] (h2) ++ (180:.2) -- coordinate[pos=1] (i2) ++ (-60:.2) -- (f2);
		\draw (g2) -- coordinate[pos=1] (j2) ++ (0:.2) -- coordinate[pos=1] (k2) ++ (-120:.2) -- (g2);
		\draw[cyan] (h2) -- node[left] {\small $1$} (d2);
		\draw[cyan] (i2) -- node[below] {\small $s$} (k2);
		\draw[cyan] (j2) -- node[right] {\small $4$} (c2);
		\path (b2) ++ (90:.1) coordinate (l2);
		\path (f2) ++ (-150:.1) coordinate (m2);
		\path (g2) ++ (-30:.1) coordinate (n2);
		\path (0,0) ++ (30:.1) coordinate (o2);
	\end{scope}

	\draw[<->,dotted,thin] (l) -- (l2);
	\draw[<->,dotted,thin] (m) to[out=-30,in=-150] (m2);
	\draw[<->,dotted,thin] (n) to[out=-30,in=-150] (n2);
	\draw[<->,dotted,thin] (o) -- (o2);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-I-s-no-l.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[double,cyan] (0,0) -- node[below] {\tiny $s$} ++(  0:1);
	\draw[double,cyan] (0,0) -- node[pos=1,above] {\tiny $1$} ++(120:.5);
	\draw[double,cyan] (0,0) -- node[pos=1,above] {\tiny $2$} ++( 60:.5);
	\draw[double,cyan] (1,0) -- node[pos=1,above] {\tiny $3$} ++(120:.5);
	\draw[double,cyan] (1,0) -- node[pos=1,above] {\tiny $4$} ++( 60:.5);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-I-s.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[double,cyan] (0,0) -- node[below] {\tiny $\ell_{s}$} ++(  0:1);
	\draw[double,cyan] (0,0) -- node[pos=1,above] {\tiny $\ell_{1}$} ++(120:.5);
	\draw[double,cyan] (0,0) -- node[pos=1,above] {\tiny $\ell_{2}$} ++( 60:.5);
	\draw[double,cyan] (1,0) -- node[pos=1,above] {\tiny $\ell_{3}$} ++(120:.5);
	\draw[double,cyan] (1,0) -- node[pos=1,above] {\tiny $\ell_{4}$} ++( 60:.5);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-I-sp.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[double,cyan] (0,0) -- node[below] {\tiny $\ell_{s}'$} ++(  0:1);
	\draw[double,cyan] (0,0) -- node[pos=1,above] {\tiny $\ell_{1}'$} ++(120:.5);
	\draw[double,cyan] (0,0) -- node[pos=1,above] {\tiny $\ell_{2}'$} ++( 60:.5);
	\draw[double,cyan] (1,0) -- node[pos=1,above] {\tiny $\ell_{3}'$} ++(120:.5);
	\draw[double,cyan] (1,0) -- node[pos=1,above] {\tiny $\ell_{4}'$} ++( 60:.5);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-I-t.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.125cm]
	\draw[cyan,double=white] (0,-.5) -- node[left,pos=.75] {\small $t$} (0,.5);
	\draw[cyan,double=white] (0,-.5) -- node[pos=1,above] {\small $1$} (-.75,1);
	\draw[cyan,double=white] (0, .5) -- node[pos=1,above] {\small $2$} (-.25,1);
	\draw[cyan,double=white] (0, .5) -- node[pos=1,above] {\small $3$} ( .25,1);
	\draw[cyan,double=white] (0,-.5) -- node[pos=1,above] {\small $4$} ( .75,1);
\end{tikzpicture}
\end{document}




==> figs/fa-4-bd-s-no-l.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[cyan] (0,0) -- node[below] {\tiny $s$} ++(  0:1);
	\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $1$} ++(120:.5);
	\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $2$} ++( 60:.5);
	\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $3$} ++(120:.5);
	\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $4$} ++( 60:.5);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-s.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[cyan] (0,0) -- node[below] {\tiny $\ell_{s}$} ++(  0:1);
	\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $\ell_{1}$} ++(120:.5);
	\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $\ell_{2}$} ++( 60:.5);
	\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $\ell_{3}$} ++(120:.5);
	\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $\ell_{4}$} ++( 60:.5);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-sp.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline,scale=.75]
	\draw[cyan] (0,0) -- node[below] {\tiny $s'$} ++(  0:1);
	\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $1'$} ++(120:.5);
	\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $2'$} ++( 60:.5);
	\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $3'$} ++(120:.5);
	\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $4'$} ++( 60:.5);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-ss-ip.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[cyan] (0,-.5) -- node[below] {\small $s$}  (1.2,-.5);
	\draw[cyan] (0, .5) -- node[above] {\small $s'$} (1.2, .5);
	\draw[cyan] (0,-.5) to[out=135,in=-135] node[ left] {\small $1$} (0, .5);
	\draw[cyan] (0,-.5) to[out= 45,in=- 45] node[right] {\small $2$} (0, .5);
	\draw[cyan] (1.2,-.5) to[out=135,in=-135] node[ left] {\small $3$} (1.2, .5);
	\draw[cyan] (1.2,-.5) to[out= 45,in=- 45] node[right] {\small $4$} (1.2, .5);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-ssp-ip-hom-pinch.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[cyan] (0,-.5) to[out=0,in=-90] (.6,0) to[out= 90,in=180] (1.2, .5);
	\draw[cyan] (0, .5) to[out=0,in= 90] (.6,0) to[out=-90,in=180] (1.2,-.5);
	\draw[cyan] (0,-.5) to[out=135,in=-135] (0, .5);
	\draw[cyan] (0,-.5) to[out= 45,in=- 45] (0, .5);
	\draw[cyan] (1.2,-.5) to[out=135,in=-135] (1.2, .5);
	\draw[cyan] (1.2,-.5) to[out= 45,in=- 45] (1.2, .5);

	\draw[very thin] (.6,0) circle (1.5cm);
	\node (S3) at (0,1.8) {\small $S^{3}$};
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-ssp-ip-hom.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[cyan] (0,-.5) --  (1.2,-.5);
	\draw[cyan] (0, .5) -- (1.2, .5);
	\draw[cyan] (0,-.5) to[out=135,in=-135] (0, .5);
	\draw[cyan] (0,-.5) to[out= 45,in=- 45] (0, .5);
	\draw[cyan] (1.2,-.5) to[out=135,in=-135] (1.2, .5);
	\draw[cyan] (1.2,-.5) to[out= 45,in=- 45] (1.2, .5);
	\draw[cyan,dashed] (.6,-.5) ++ (10:.1) arc(10:350:.1 and .3);
	\draw[cyan,dashed] (.6, .5) ++ (10:.1) arc(10:350:.1 and .3);
	\draw[->,dotted] (.7,-.2) to[out=10,in=-10] (.7,.2);
	\draw[->,dotted] (.7,-.8) to[out=0,in=-90] (1.5,0) to[out=90,in=0] (.7,.8);

	\draw[very thin] (.6,0) circle (1.5cm);
	\node (S3) at (0,1.8) {\small $S^{3}$};
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-t.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.125cm]
	\draw[cyan] (0,-.5) -- node[left,pos=.75] {\small $t$} (0,.5);
	\draw[cyan] (0,-.5) -- node[pos=1,above] {\small $1$} (-.75,1);
	\draw[cyan] (0, .5) -- node[pos=1,above] {\small $2$} (-.25,1);
	\draw[cyan] (0, .5) -- node[pos=1,above] {\small $3$} ( .25,1);
	\draw[cyan] (0,-.5) -- node[pos=1,above] {\small $4$} ( .75,1);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-tp.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.125cm]
	\draw[cyan] (0,-.5) -- node[left,pos=.75] {\small $t'$} (0,.5);
	\draw[cyan] (0,-.5) -- node[pos=1,above] {\small $1'$} (-.75,1);
	\draw[cyan] (0, .5) -- node[pos=1,above] {\small $2'$} (-.25,1);
	\draw[cyan] (0, .5) -- node[pos=1,above] {\small $3'$} ( .25,1);
	\draw[cyan] (0,-.5) -- node[pos=1,above] {\small $4'$} ( .75,1);
\end{tikzpicture}
\end{document}



==> figs/fa-4-bd-u.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[cyan] (0,0) -- node[below] {\tiny $u$} ++(  0:1);
	\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $1$} ++(120:.5);
	\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $2$} ($(0,0)+(60:.5)$);
	\draw[cyan,preaction={draw, white, line width=2pt}] (0,0) -- node[pos=1,above] {\tiny $3$} ($(1,0)+(120:.5)$);
	\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $4$} ++( 60:.5);
\end{tikzpicture}
\end{document}




==> figs/fa-net-Sig.tex <==
\documentclass[tikz]{standalone}

\begin{document}
		\begin{tikzpicture}[baseline,scale=.75]
			\draw[cyan] (0,0) -- node[below] {\tiny $\ell_{s}$} ++(  0:1);
			\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $\ell_{1}$} ++(120:.5);
			\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $\ell_{2}$} ++( 60:.5);
			\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $\ell_{3}$} ++(120:.5);
			\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $\ell_{4}$} ++( 60:.5);
		\end{tikzpicture}
\end{document}



==> figs/fa-net-Sigp.tex <==
\documentclass[tikz]{standalone}

\begin{document}
		\begin{tikzpicture}[baseline,scale=.75]
			\draw[cyan] (0,0) -- node[below] {\tiny $\ell'_{s}$} ++(  0:1);
			\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $\ell'_{1}$} ++(120:.5);
			\draw[cyan] (0,0) -- node[pos=1,above] {\tiny $\ell'_{2}$} ++( 60:.5);
			\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $\ell'_{3}$} ++(120:.5);
			\draw[cyan] (1,0) -- node[pos=1,above] {\tiny $\ell'_{4}$} ++( 60:.5);
		\end{tikzpicture}
\end{document}



==> figs/fa-net-ip.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[cyan] (0,-.5) -- node[below] {\small $s$}  (1.2,-.5);
	\draw[cyan] (0, .5) -- node[above] {\small $s'$} (1.2, .5);
	\draw[cyan] (0,-.5) to[out=135,in=-135] node[ left] {\small $1$} (0, .5);
	\draw[cyan] (0,-.5) to[out= 45,in=- 45] node[right] {\small $2$} (0, .5);
	\draw[cyan] (1.2,-.5) to[out=135,in=-135] node[ left] {\small $3$} (1.2, .5);
	\draw[cyan] (1.2,-.5) to[out= 45,in=- 45] node[right] {\small $4$} (1.2, .5);
\end{tikzpicture}
\end{document}



==> figs/fa-tet-open.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.8cm]
	\draw[cyan,double=white] ( 0,0) -- node[below] {\small $s$} (1.5,  0);
	\draw[cyan,double=white] (.75,.5) -- node[left,pos=.35]  {\small $t$} ( .75,1.5);

	\draw[cyan,double=white] (  0,0) -- node[left]  {\small $1$} (.75,1.5);
	\draw[cyan,double=white] (  0,0) -- node[left,pos=.8]  {\small $2$} (.75, .5);
	\draw[cyan,double=white] (1.5,0) -- node[right,pos=.8] {\small $3$} (.75, .5);
	\draw[cyan,double=white] (1.5,0) -- node[right] {\small $4$} (.75,1.5);
\end{tikzpicture}
\end{document}



==> figs/fa-tet.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.8cm]
	\draw[cyan] ( 0,0) -- node[below] {\small $s$} (1.5,  0);
	\draw[cyan] (.75,.5) -- node[left,pos=.35]  {\small $t$} ( .75,1.5);

	\draw[cyan] (  0,0) -- node[left]  {\small $1$} (.75,1.5);
	\draw[cyan] (  0,0) -- node[left,pos=.8]  {\small $2$} (.75, .5);
	\draw[cyan] (1.5,0) -- node[right,pos=.8] {\small $3$} (.75, .5);
	\draw[cyan] (1.5,0) -- node[right] {\small $4$} (.75,1.5);
\end{tikzpicture}
\end{document}



==> figs/fa-tetp.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=-.8cm]
	\draw[cyan] ( 0,0) -- node[above] {\small $s$} (1.5,  0);
	\draw[cyan] (.75,-.5) -- node[right,pos=.35]  {\small $t'$} ( .75,-1.5);

	\draw[cyan] (  0,0) -- node[left]  {\small $1$} (.75,-1.5);
	\draw[cyan] (  0,0) -- node[left,pos=.8]  {\small $2$} (.75,- .5);
	\draw[cyan] (1.5,0) -- node[right,pos=.8] {\small $3$} (.75,- .5);
	\draw[cyan] (1.5,0) -- node[right] {\small $4$} (.75,-1.5);
\end{tikzpicture}
\end{document}



==> figs/g2-bcft-ope.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=1cm]
	\draw[dashed,double=white] (0,0) to[out=120,in=-90] node[pos=1,left ] {\small $1$} (-.5,1) to[out=90,in=-120] (0,2);
	\draw[dashed,double=white] (0,0) to[out= 90,in=-90] node[pos=1,left ] {\small $2$} (  0,1) to[out=90,in= -90] (0,2);
	\draw[dashed,double=white] (0,0) to[out= 60,in=-90] node[pos=1,right] {\small $3$} ( .5,1) to[out=90,in= -60] (0,2);
\end{tikzpicture}
\end{document}


==> figs/g2-eg-1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[chillred,double=white] (-.2,0) -- node[pos=0,left] {\small $\mathds{1}$} (0,0);
	\draw (0,0) -- node[above] {\small $\mathds{1}$} (.5,0);
	\draw[chillred,double=white] (.5,0) -- node[above] {\small $\mathds{1}$} (1.5,0);
	\draw (1.5,0) -- node[above] {\small $\mathds{1}$} (2,0);
	\draw[chillred,double=white] (2,0) -- node[pos=1,right] {\small $\mathds{1}$} (2.2,0);
\end{tikzpicture}
\end{document}



==> figs/g2-eg-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[chillred,double=white] (0,0) arc(0:360:.5cm) -- node[above] {\small $\mathds{1}$} (1,0) arc(180:540:.5cm);
	% \draw[chillred,double=white] (0,0) arc(  0:360:.5cm);
	% \draw[chillred,double=white] (1,0) arc(180:540:.5cm);
	\node[chillred] (1) at (-1.2,0) {\small $1$};
	\node[chillred] (3) at ( 2.2,0) {\small $3$};
\end{tikzpicture}
\end{document}



==> figs/g2-eg-3-dot.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[chillred,double=white] (0,-.5) -- node[left] {\small $2$} (0,.5) arc(90:540:.5cm);
	\node[chillred] (1) at (-.7,0) {\small $1$};
	\node[chillred] (3) at ( .7,0) {\small $3$};
	\node[fill,circle,chillred,inner sep=.5mm] (k) at (0,-.5) {};
	\node[fill,circle,chillred,inner sep=.5mm] (b) at (0, .5) {};
\end{tikzpicture}
\end{document}




==> figs/g2-eg-3.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[chillred,double=white] (0,-.5) -- node[left] {\small $2$} (0,.5) arc(90:540:.5cm);
	% \draw[chillred,double=white] (0,-.5) arc(270: 90:.5cm);
	% \draw[chillred,double=white] (0,-.5) arc(270:540:.5cm);
	\node[chillred] (1) at (-.7,0) {\small $1$};
	\node[chillred] (3) at ( .7,0) {\small $3$};
\end{tikzpicture}
\end{document}



==> figs/g2-ope-112.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=1cm]
	\draw[dashed] (0,0) to[out=120,in=-90] node[pos=1,left ] {\small $1$} (-.5,1) to[out=90,in=-120] (0,2);
	\draw[dashed] (0,0) to[out= 90,in=-90] node[pos=1,left ] {\small $1$} (  0,1) to[out=90,in= -90] (0,2);
	\draw[dashed] (0,0) to[out= 60,in=-90] node[pos=1,right] {\small $3$} ( .5,1) to[out=90,in= -60] (0,2);
\end{tikzpicture}
\end{document}



==> figs/g2-ope-p.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=1cm]
	\draw[dashed] (0,0) to[out=120,in=-90] node[pos=1,left ] {\small $1'$} (-.5,1) to[out=90,in=-120] (0,2);
	\draw[dashed] (0,0) to[out= 90,in=-90] node[pos=1,left ] {\small $2'$} (  0,1) to[out=90,in= -90] (0,2);
	\draw[dashed] (0,0) to[out= 60,in=-90] node[pos=1,right] {\small $3'$} ( .5,1) to[out=90,in= -60] (0,2);
\end{tikzpicture}
\end{document}



==> figs/g2-ope.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=1cm]
	\draw[dashed] (0,0) to[out=120,in=-90] node[pos=1,left ] {\small $1$} (-.5,1) to[out=90,in=-120] (0,2);
	\draw[dashed] (0,0) to[out= 90,in=-90] node[pos=1,left ] {\small $2$} (  0,1) to[out=90,in= -90] (0,2);
	\draw[dashed] (0,0) to[out= 60,in=-90] node[pos=1,right] {\small $3$} ( .5,1) to[out=90,in= -60] (0,2);
\end{tikzpicture}
\end{document}



==> figs/g3-open-id-dotted.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[chillred,double=white] (0,-.5) -- node[left] {\small $2$} (0,.5) arc(90:540:.5cm);
	\draw[chillred,double=white,dotted,thick] (0,0) -- (.5,0);
	\node[chillred] (1) at (-.7,0) {\small $1$};
	\node[chillred] (3) at ( .7,0) {\small $3$};
	\node[fill,chillred,circle,inner sep=.5mm] (123) at (0,-.5) {};
	\node[fill,chillred,circle,inner sep=.5mm] (213) at (0, .5) {};
	\node[fill,chillred,circle,inner sep=.5mm] (22i) at (0,  0) {};
\end{tikzpicture}
\end{document}



==> figs/gen-tet-S.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,0) -- (.2,0) -- coordinate[pos=1] (a) ++ (120:.2) -- (0,0);
	\draw[cyan] (a) -- node[right] {\small $t$} coordinate[pos=1] (b) ++ (90:.8);
	\draw (b) -- coordinate[pos=1] (c) ++ (60:.2) -- coordinate[pos=1] (d) ++ (180:.2) -- (b);
	\draw[cyan] (0,0) -- node[left] {\small $2$} coordinate[pos=1] (f) ++ (-150:.8);
	\draw[cyan] (.2,0) -- node[right] {\small $3$} coordinate[pos=1] (g) ++ (-30:.8);
	\draw (f) -- coordinate[pos=1] (h) ++ (180:.2) -- coordinate[pos=1] (i) ++ (-60:.2) -- (f);
	\draw (g) -- coordinate[pos=1] (j) ++ (0:.2) -- coordinate[pos=1] (k) ++ (-120:.2) -- (g);
	\draw[cyan] (h) -- node[left] {\small $1$} (d);
	\draw[cyan] (i) -- node[below] {\small $s$} (k);
	\draw[cyan] (j) -- node[right] {\small $4$} (c);
	\path (b) ++ (90:.1) coordinate (l);
	\path (f) ++ (-150:.1) coordinate (m);
	\path (g) ++ (-30:.1) coordinate (n);
	\path (0,0) ++ (30:.1) coordinate (o);

	\draw[<->,thin,dotted] (l) to[out=-100,in=100] (o);
	\draw[<->,thin,dotted] (m) to[out= -30,in=-150] (n);
\end{tikzpicture}
\end{document}



==> figs/gen-tet-etw.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.25cm]
	\draw[chillred,fill=chillred] (0,0) -- (.2,0) -- coordinate[pos=1] (a) ++ (120:.2) -- (0,0);
	\draw[cyan] (a) -- coordinate[pos=1] (b) ++ (90:.8);
	\draw[chillred,fill=chillred] (b) -- coordinate[pos=1] (c) ++ (60:.2) -- coordinate[pos=1] (d) ++ (180:.2) -- (b);
	\draw[cyan] (0,0) -- coordinate[pos=1] (f) ++ (-150:.8);
	\draw[cyan] (.2,0) -- coordinate[pos=1] (g) ++ (-30:.8);
	\draw[chillred,fill=chillred] (f) -- coordinate[pos=1] (h) ++ (180:.2) -- coordinate[pos=1] (i) ++ (-60:.2) -- (f);
	\draw[chillred,fill=chillred] (g) -- coordinate[pos=1] (j) ++ (0:.2) -- coordinate[pos=1] (k) ++ (-120:.2) -- (g);
	\draw[cyan] (h) -- (d);
	\draw[cyan] (i) -- (k);
	\draw[cyan] (j) -- (c);
\end{tikzpicture}
\end{document}



==> figs/gen-tet.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,0) -- (.2,0) -- coordinate[pos=1] (a) ++ (120:.2) -- (0,0);
	\draw[cyan] (a) -- node[right] {\small $t$} coordinate[pos=1] (b) ++ (90:.8);
	\draw (b) -- coordinate[pos=1] (c) ++ (60:.2) -- coordinate[pos=1] (d) ++ (180:.2) -- (b);
	\draw[cyan] (0,0) -- node[left] {\small $2$} coordinate[pos=1] (f) ++ (-150:.8);
	\draw[cyan] (.2,0) -- node[right] {\small $3$} coordinate[pos=1] (g) ++ (-30:.8);
	\draw (f) -- coordinate[pos=1] (h) ++ (180:.2) -- coordinate[pos=1] (i) ++ (-60:.2) -- (f);
	\draw (g) -- coordinate[pos=1] (j) ++ (0:.2) -- coordinate[pos=1] (k) ++ (-120:.2) -- (g);
	\draw[cyan] (h) -- node[left] {\small $1$} (d);
	\draw[cyan] (i) -- node[below] {\small $s$} (k);
	\draw[cyan] (j) -- node[right] {\small $4$} (c);
	\path (b) ++ (90:.1) coordinate (l);
	\path (f) ++ (-150:.1) coordinate (m);
	\path (g) ++ (-30:.1) coordinate (n);
	\path (0,0) ++ (30:.1) coordinate (o);
\end{tikzpicture}
\end{document}



==> figs/jafferis-ip.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline,scale=.25]
	\draw[fill,gray,fill opacity=.5] (0, 3) ellipse (1cm and .5cm);
	\draw ( -1,-3) arc (180:360:1cm and .5cm);
	\draw[cyan] (-.5, 0) arc (180:360:.5cm and .25cm);

	\draw (-1, 3) to[out=-90,in=110] (-.5,0);
	\draw ( 1, 3) to[out=-90,in= 70] ( .5,0);
	\draw (-1,-3) to[out= 90,in=250] (-.5,0);
	\draw ( 1,-3) to[out= 90,in=290] ( .5,0);
\end{tikzpicture}
\end{document}



==> figs/lasso-ip-3d.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=-1cm]
	\draw[fill=gray,fill opacity=.5] (0,0) ellipse (.5 and 1);
	\draw (0,1) to[out=  0,in=150] (1,.5) to[out= 30,in=150] (2,.5) to[out= 30,in=180] (3,1) arc(90:-90:.5 and 1);
	\draw[dashed] (3,1) arc(90:270:.5 and 1);
	\draw[cyan] (1,.5) arc(90:-90:.25 and .5);
	\draw[cyan] (2,.5) arc(90:-90:.25 and .5);
	\draw (0,-1) to[out=  0,in=210] (1,-.5) to[out=-30,in=120] (1.5,-1) to[out=240,in= 90] (1,-2) arc(180:360:.75 and .375) to[out= 90,in=-60] (1.75,-1) to[out=80,in=210] (2,-.5) to[out=-30,in=180] (3,-1);
	\draw[dashed] (1,-2) arc(180:0:.75 and .375);
	\draw[cyan] (1.5,-1) arc(180:360:.125 and .0625);
\end{tikzpicture}
\end{document}



==> figs/ope-b-tet.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.8cm]
	\draw[dashed,chillred,double=white] ( 0,0) -- node[below] {\small $s$} (1.5,  0);
	\draw[dashed,chillred,double=white] (.75,.5) -- node[left,pos=.35]  {\small $t$} ( .75,1.5);

	\draw[dashed,chillred,double=white] (  0,0) -- node[left]  {\small $1$} (.75,1.5);
	\draw[dashed,chillred,double=white] (  0,0) -- node[left,pos=.8]  {\small $2$} (.75, .5);
	\draw[dashed,chillred,double=white] (1.5,0) -- node[right,pos=.8] {\small $3$} (.75, .5);
	\draw[dashed,chillred,double=white] (1.5,0) -- node[right] {\small $4$} (.75,1.5);
\end{tikzpicture}
\end{document}



==> figs/ope-block-M.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw ( 0,0) circle ( 2cm);
	\draw (-1,0) circle (.2cm);
	\draw ( 0,0) circle (.2cm);
	\draw ( 1,0) circle (.2cm);

	\draw[gray] (  0,0) circle (1.8cm);
	\draw[gray] ( -1,0) circle ( .3cm);
	\draw[gray] (  0,0) circle ( .3cm);
	\draw[gray] (  1,0) circle ( .3cm);
	\draw[gray] (-.5,0) circle ( .9cm);

	\node (b1) at (-1,-.2+.2) {\tiny $B_{1}$};
	\node (b2) at ( 0,-.2+.2) {\tiny $B_{2}$};
	\node (b3) at ( 1,-.2+.2) {\tiny $B_{3}$};
	\node (b4) at (2.2,    0) {\tiny $B_{4}$};

	\node[gray] (1) at (  0,-1.9) {\tiny $4$};
	\node[gray] (2) at ( -1, -.4) {\tiny $1$};
	\node[gray] (3) at (  0, -.4) {\tiny $2$};
	\node[gray] (4) at (  1, -.4) {\tiny $3$};
	\node[gray] (s) at (-.5,  -1) {\tiny $s$};
\end{tikzpicture}
\end{document}

\begin{comment}
	\begin{document}
	\begin{tikzpicture}[baseline]
		\draw (	0,0) -- ( .8,0);
		\draw (1.2,0) -- (1.8,0);
		\draw (2.2,0) -- (2.8,0);
		\draw (3.2,0) -- ( 4,0);
		\draw[chillred] ( .8,0) to[out=-90,in=-90] node[pos=.25] (a1) {} node[pos=.75] (a2) {} (1.2,0);
		\draw[chillred] (1.8,0) to[out=-90,in=-90] node[pos=.25] (b1) {} node[pos=.5] (b3) {} node[pos=.75] (b2) {} (2.2,0);
		\draw[chillred] (2.8,0) to[out=-90,in=-90] node[pos=.25] (c1) {} node[pos=.75] (c2) {} (3.2,0);
		\draw[chillred] (	4,0) arc(0:-180:2cm);
		\draw[gray] (a1) -- ++ (-.8,0);
		\draw[gray] (a2) -- (b1);
		\draw[gray] (b2) -- (c1);
		\draw[gray] (c1) -- ++ (.8,0);
		\draw[gray] (b3) -- (2,-2);
	\end{tikzpicture}
	\end{document}
\end{comment}



==> figs/ope-block-dot.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,0) -- node[below] {\small $s$} (1,0);
	\draw[->] (0,0) -- node[pos=1,above] {\small 1} ++ (120:.5cm);
	\draw[->] (0,0) -- node[pos=1,above] {\small 2} ++ ( 60:.5cm);
	\draw[->] (1,0) -- node[pos=1,above] {\small 3} ++ (125:.5cm);
	\draw[->] (1,0) -- node[pos=1,above] {\small 4} ++ ( 60:.5cm);
	\node[fill,circle,inner sep=.5mm] (l) at (0,0) {};
	\node[fill,circle,inner sep=.5mm] (r) at (1,0) {};
\end{tikzpicture}
\end{document}




==> figs/ope-block.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,0) -- node[below] {\small $s$} (1,0);
	\draw[->] (0,0) -- node[pos=1,above] {\small 1} ++ (120:.5cm);
	\draw[->] (0,0) -- node[pos=1,above] {\small 2} ++ ( 60:.5cm);
	\draw[->] (1,0) -- node[pos=1,above] {\small 3} ++ (125:.5cm);
	\draw[->] (1,0) -- node[pos=1,above] {\small 4} ++ ( 60:.5cm);
\end{tikzpicture}
\end{document}



==> figs/ope-coeff-diag.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[dashed] (0,0) -- node[below] {\small $s$} (1,0);
	\draw[dashed] (0,0) -- node[pos=1,above] {\small 1} ++ (120:.5cm);
	\draw[dashed] (0,0) -- node[pos=1,above] {\small 2} ++ ( 60:.5cm);
	\draw[dashed] (1,0) -- node[pos=1,above] {\small 3} ++ (125:.5cm);
	\draw[dashed] (1,0) -- node[pos=1,above] {\small 4} ++ ( 60:.5cm);
\end{tikzpicture}
\end{document}




==> figs/ope-coeff-op.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=-.2cm]
	\draw[dashed] (0,0) -- node[below] {\small $s$} (1,0);
	\draw[dashed] (0,0) -- node[pos=1,above] {\small 1} ++ (120:.5cm);
	\draw[dashed] (0,0) -- node[pos=1,above] {\small 2} ++ ( 60:.5cm);
	\draw[dashed] (1,0) -- node[pos=1,above] {\small 3} ++ (125:.5cm);
	\draw[dashed] (1,0) -- node[pos=1,above] {\small 4} ++ ( 60:.5cm);

	\begin{scope}[yshift=-.4cm,yscale=-1]
		\draw[dashed] (0,0) -- (1,0);
		\draw[dashed] (0,0) -- node[pos=1,below] {\small 1} ++ (120:.5cm);
		\draw[dashed] (0,0) -- node[pos=1,below] {\small 2} ++ ( 60:.5cm);
		\draw[dashed] (1,0) -- node[pos=1,below] {\small 3} ++ (125:.5cm);
		\draw[dashed] (1,0) -- node[pos=1,below] {\small 4} ++ ( 60:.5cm);
	\end{scope}
\end{tikzpicture}
\end{document}


==> figs/ope-gauss-1line.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[dashed] (0,0) -- node[above] {\small $3$} (1,0);
	\draw[dashed] (0,0) -- node[above] {\small $1$} ++(120:1);
	\draw[dashed] (0,0) -- node[above] {\small $2$} ++(240:1);
	\draw[dashed] (1,0) -- node[above] {\small $4$} ++(-60:1);
	\draw[dashed] (1,0) -- node[above] {\small $5$} ++( 60:1);
\end{tikzpicture}
\end{document}



==> figs/ope-tet.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.8cm]
	\draw[dashed] ( 0,0) -- node[below] {\small $s$} (1.5,  0);
	\draw[dashed] (.75,.5) -- node[left,pos=.35]  {\small $t$} ( .75,1.5);

	\draw[dashed] (  0,0) -- node[left]  {\small $1$} (.75,1.5);
	\draw[dashed] (  0,0) -- node[left,pos=.8]  {\small $2$} (.75, .5);
	\draw[dashed] (1.5,0) -- node[right,pos=.8] {\small $3$} (.75, .5);
	\draw[dashed] (1.5,0) -- node[right] {\small $4$} (.75,1.5);
\end{tikzpicture}
\end{document}



==> figs/s-ch-dashed.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\draw[dashed] (-.5,0) -- node[below] {\tiny $s$} (.5,0);
	\draw[dashed] (-.5,1) -- node[above] {\tiny $s'$} (.5,1);
	\draw[dashed] (-.5,0) to[out=120,in=-120] node[left ] {\tiny $1$} (-.5,1);
	\draw[dashed] (-.5,0) to[out= 60,in= -60] node[right] {\tiny $2$} (-.5,1);
	\draw[dashed] ( .5,0) to[out=120,in=-120] node[left ] {\tiny $3$} ( .5,1);
	\draw[dashed] ( .5,0) to[out= 60,in= -60] node[right] {\tiny $4$} ( .5,1);
\end{tikzpicture}
\end{document}




==> figs/s-channel-conf-block.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,-.5) -- node[below] {\small $s$}  (1.2,-.5);
	\draw (0, .5) -- node[above] {\small $s'$} (1.2, .5);

	\draw (0,-.5) to[out=135,in=-135] node[ left] {\small $1$} (0, .5);
	\draw (0,-.5) to[out= 45,in=- 45] node[right] {\small $2$} (0, .5);
	\draw (1.2,-.5) to[out=135,in=-135] node[ left] {\small $3$} (1.2, .5);
	\draw (1.2,-.5) to[out= 45,in=- 45] node[right] {\small $4$} (1.2, .5);
	
	\node[fill,circle,inner sep=.5mm] (l1) at (  0,-.5) {};
	\node[fill,circle,inner sep=.5mm] (l2) at (  0, .5) {};
	\node[fill,circle,inner sep=.5mm] (r1) at (1.2,-.5) {};
	\node[fill,circle,inner sep=.5mm] (r2) at (1.2, .5) {};
\end{tikzpicture}
\end{document}



==> figs/s-channel-open-conf.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,0) -- node[below] {\small $s$} (1,0);
	\draw (0,0) -- node[pos=1,below] {\small 1} ++ (-120:.5cm);
	\draw (0,0) -- node[pos=1,above] {\small 2} ++ ( 120:.5cm);
	\draw (1,0) -- node[pos=1,above] {\small 3} ++ (  60:.5cm);
	\draw (1,0) -- node[pos=1,below] {\small 4} ++ ( -60:.5cm);
\end{tikzpicture}
\end{document}



==> figs/ss-bcft-ope-cont.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[dashed,double=white] (0,-.5) -- node[below] {\small $s$}  (1.2,-.5);
	\draw[dashed,double=white] (0, .5) -- node[above] {\small $s'$} (1.2, .5);
	\draw[dashed,double=white] (0,-.5) to[out=135,in=-135] node[ left] {\small $1$} (0, .5);
	\draw[dashed,double=white] (0,-.5) to[out= 45,in=- 45] node[right] {\small $2$} (0, .5);
	\draw[dashed,double=white] (1.2,-.5) to[out=135,in=-135] node[ left] {\small $3$} (1.2, .5);
	\draw[dashed,double=white] (1.2,-.5) to[out= 45,in=- 45] node[right] {\small $4$} (1.2, .5);
\end{tikzpicture}
\end{document}



==> figs/ss-ope-cont.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[dashed] (0,-.5) -- node[below] {\small $s$}  (1.2,-.5);
	\draw[dashed] (0, .5) -- node[above] {\small $s'$} (1.2, .5);
	\draw[dashed] (0,-.5) to[out=135,in=-135] node[ left] {\small $1$} (0, .5);
	\draw[dashed] (0,-.5) to[out= 45,in=- 45] node[right] {\small $2$} (0, .5);
	\draw[dashed] (1.2,-.5) to[out=135,in=-135] node[ left] {\small $3$} (1.2, .5);
	\draw[dashed] (1.2,-.5) to[out= 45,in=- 45] node[right] {\small $4$} (1.2, .5);
\end{tikzpicture}
\end{document}



==> figs/ssp-eg-1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=-.5cm]
	\draw[chillred,double=white] (0,-1) -- node[left] {\small $\mathds{1}$} (0,0) -- node[above] {\small $\mathds{1}$} ++(150:1) -- ++(-30:1) -- node[above] {\small $\mathds{1}$} ++(30:1);
	\draw (0,0) ++ (270:1) -- node[left ] {\small $\mathds{1}$} ++(270:.5);
	\draw (0,0) ++ (150:1) -- node[above] {\small $\mathds{1}$} ++(150:.5);
	\draw (0,0) ++ ( 30:1) -- node[above] {\small $\mathds{1}$} ++( 30:.5);
	\draw[chillred,double=white] (0,0) ++ (270:1.5) -- node[pos=1.6] {\small $\mathds{1}$} ++(270:.2);
	\draw[chillred,double=white] (0,0) ++ (150:1.5) -- node[pos=1.6] {\small $\mathds{1}$} ++(150:.2);
	\draw[chillred,double=white] (0,0) ++ ( 30:1.5) -- node[pos=1.6] {\small $\mathds{1}$} ++( 30:.2);
\end{tikzpicture}
\end{document}



==> figs/ssp-eg-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=-1cm]
	\draw[chillred,double=white] (0,-1) arc(-270:90:.5cm) -- node[left] {\small $\mathds{1}$} (0,0) -- node[above] {\small $\mathds{1}$} (1,0) arc(-180:180:.5cm) -- node[pos=.75,above] {\small $\mathds{1}$} (-1,0) arc(0:360:.5cm);
	\node[chillred] (s) at (0,-2.2) {\small $s$};
	\node[chillred] (1) at (-2.2,0) {\small $1$};
	\node[chillred] (4) at ( 2.2,0) {\small $4$};
\end{tikzpicture}
\end{document}


==> figs/ssp-eg-3.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[chillred,double=white] (-1,0) arc(0:360:.5) -- node[above] {\small $\mathds{1}$} (0,0) arc(180:0:.5cm) -- node[above] {\small $\mathds{1}$} (2,0) arc (180:-180:.5cm) -- (1,0) arc(0:-180:.5cm);
	\node[chillred] (1) at (-2.2,  0) {\small $1$};
	\node[chillred] (4) at ( 3.2,  0) {\small $4$};
	\node[chillred] (s) at (  .5, .7) {\small $\tilde{s}$};
	\node[chillred] (p) at (  .5,-.7) {\small $s$};
\end{tikzpicture}
\end{document}



==> figs/ssp-eg-4.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw[chillred,double=white] (-.5,-.5) -- node[below] {\small s} (.5,-.5) arc(-90:90:.5cm) -- node[above] {\small $\tilde{s}$} ++(-1,0) arc(90:270:.5cm) -- node[left] {\small $2$} ++(0,1) -- ++(1,0) -- node[right] {\small $3$} ++(0,-1);
	\node[chillred] (1) at (-1.2,0) {\small $1$};
	\node[chillred] (4) at ( 1.2,0) {\small $4$};
\end{tikzpicture}
\end{document}



==> figs/su-ip-1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.5cm]
	\draw[cyan] (0,0) -- node[below] {\small $u$} (1,0);
	\draw[cyan] (0,1) -- node[above] {\small $s$} (1,1);
	\draw[cyan] (0,0) to[out= 135,in=-135] node[left ] {\small $1$} (0,1);
	\draw[cyan] (1,0) to[out=  45,in= -45] node[right] {\small $4$} (1,1);
	\draw[cyan] (1,0) -- node[pos=.7,left] {\small $2$} (0,1);
	\draw[cyan,preaction={draw, white, line width=2pt}] (0,0) -- node[pos=.7,right] {\small $3$} (1,1);
\end{tikzpicture}
\end{document}



==> figs/su-ip-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=.5cm]
	\draw[cyan] (0,0) -- node[below] {\small $u$} (1,0);
	\draw[cyan] (0,1) -- node[above] {\small $s$} (1,1);
	\draw[cyan] (0,0) -- node[left ] {\small $1$} (0,1);
	\draw[cyan] (1,0) -- node[right] {\small $4$} (1,1);
	\draw[cyan] (1,0) -- node[right] {\small $2$} (0,1);
	\draw[cyan] (0,0) to[out=-45,in=-135] (1.35,-.35) to[out=45,in=0] node[right] {\small $3$} (1,1);
\end{tikzpicture}
\end{document}



==> figs/su-ip-3.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=-.8cm,rotate=180]
	\draw[cyan] ( 0,0) -- node[above] {\small $s$} (1.5,  0);
	\draw[cyan] (.75,.5) -- node[left,pos=.35]  {\small $u$} ( .75,1.5);

	\draw[cyan] (  0,0) -- node[right]  {\small $3$} (.75,1.5);
	\draw[cyan] (  0,0) -- node[right,pos=.8]  {\small $4$} (.75, .5);
	\draw[cyan] (1.5,0) -- node[left,pos=.8] {\small $2$} (.75, .5);
	\draw[cyan] (1.5,0) -- node[left] {\small $1$} (.75,1.5);
\end{tikzpicture}
\end{document}



==> figs/t-channel-open-conf.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,-.25) -- node[left,pos=.75] {\small $t$} (0,.25);
	\draw (0,-.25) -- node[pos=1,below] {\small $1$} ++ (-135:.5cm);
	\draw (0, .25) -- node[pos=1,above] {\small $2$} ++ ( 135:.5cm);
	\draw (0, .25) -- node[pos=1,above] {\small $3$} ++ (  45:.5cm);
	\draw (0,-.25) -- node[pos=1,below] {\small $4$} ++ ( -45:.5cm);
\end{tikzpicture}
\end{document}


==> figs/tfd-t-evol-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,0) -- (0,2) -- (2,0) -- (2,2) -- (0,0);
	\draw[decorate,decoration={snake,amplitude=.3mm,segment length=1mm}] (0,2) -- (2,2);
	\draw[decorate,decoration={snake,amplitude=.3mm,segment length=1mm}] (0,0) -- (2,0);
	\draw[thick] (0,1) -- (2,1);
	\draw[thick] (0,1.5) -- (1,1) -- coordinate[pos=.5] (a) (2,1.5);
	\draw[dotted,->] (1.5,1) -- (a);
\end{tikzpicture}
\end{document}


==> figs/tfd-t-evol.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\draw (0,0) -- (0,2) -- (2,0) -- (2,2) -- (0,0);
	\draw[decorate,decoration={snake,amplitude=.3mm,segment length=1mm}] (0,2) -- (2,2);
	\draw[decorate,decoration={snake,amplitude=.3mm,segment length=1mm}] (0,0) -- (2,0);
	\draw[thick] (0,1) -- (2,1);
	\draw[thick] (0,1.5) to[out=-30,in=-150] coordinate[pos=.75] (a) (2,1.5);
	\draw[dotted,->] (1.5,1) -- (a);
\end{tikzpicture}
\end{document}



==> figs/tn.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline,scale=1.5]
	\draw ( .2,.5) -- coordinate[pos=.25] (sr) coordinate[pos=.5] (3l) coordinate[pos=.75] (4l) ( .8,.5) -- ++ (120:.6) -- ( .2,.5);
	\draw (-.2,.5) -- coordinate[pos=.25] (sl) coordinate[pos=.5] (2r) coordinate[pos=.75] (1r) (-.8,.5) -- ++ ( 60:.6) -- (-.2,.5);
	\node (Cl) at (-.5,.6) {\tiny $C_{abc}$};
	\node (Cr) at ( .5,.6) {\tiny $C_{abc}$};

	\draw[dashed,cyan] (  -1,0) -- node[pos=1,below] {\small $1$} ++(0,  -1);
	\draw[dashed,cyan] (-.75,0) -- node[pos=1,below] {\small $2$} ++(0, -.5);
	\draw[dashed,cyan] (   0,0) -- node[pos=1,below] {\small $s$} ++(0,-.75);
	\draw[dashed,cyan] ( .75,0) -- node[pos=1,below] {\small $3$} ++(0, -.5);
	\draw[dashed,cyan] (   1,0) -- node[pos=1,below] {\small $4$} ++(0,  -1);

	\draw (2r) to[out=-90,in=  0] ( -.5,0) to[out=180,in=-90] (-1.25,1);
	\draw (3l) to[out=-90,in=180] (  .5,0) to[out=  0,in=-90] ( 1.25,1);
	\draw (sl) to[out=-90,in=180] (   0,0) to[out=  0,in=-90] (sr);
	\draw[preaction={draw, white, line width=2pt}] (1r) to[out=-90,in=  0] (  -1,0) to[out=180,in=-90] ( -1.5,1);
	\draw[preaction={draw, white, line width=2pt}] (4l) to[out=-90,in=180] (   1,0) to[out=  0,in=-90] (  1.5,1);
\end{tikzpicture}
\end{document}


